Remarks on Boundary Layer Expansions

A systematic mathematical methodology for derivation of boundary layer expansions is presented. An explicit calculation of boundary layer sizes is given and proved to be coordinates system independent. It relies on asymptotic properties of symbols of operators. Several examples, including the quasigeostrophic model, are discussed.

==> sphere.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5659,7869)(0,-10)
\put(405.000,3882.000){\arc{3600.000}{4.7124}{7.8540}}
\path(2475,7842)(2475,4332)
\path(2475,3477)(2475,57)
\path(2025,7842)(2025,5232)
\path(1935,2442)(1935,102)
\path(2475,6492)(2475,7842)
\path(3105,7842)(3105,147)
\path(3825,7842)(3825,282)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\dashline{60.000}(2475,4287)(1305,4287)
\dashline{60.000}(2430,3432)(1305,3432)
\path(1380.000,4077.000)(1350.000,4197.000)(1320.000,4077.000)
\path(1350,4197)(1350,3477)
\path(1350,4197)(1350,3477)
\path(1320.000,3597.000)(1350.000,3477.000)(1380.000,3597.000)
\path(2085.000,3852.000)(2205.000,3882.000)(2085.000,3912.000)
\path(2205,3882)(1755,3882)
\path(2205,3882)(1755,3882)
\path(2865.000,3912.000)(2745.000,3882.000)(2865.000,3852.000)
\path(2745,3882)(3060,3882)
\path(2745,3882)(3060,3882)
\path(2577.442,3767.678)(2475.000,3837.000)(2532.768,3727.625)
\path(2475,3837)(4815,1227)
\path(2475,3837)(4815,1227)
\path(930.000,1962.000)(900.000,2082.000)(870.000,1962.000)
\path(900,2082)(900,867)
\path(900,2082)(900,867)
\path(1935,237)(1935,12)
\path(1935,237)(1935,12)
\path(3105,642)(3105,12)
\path(3105,642)(3105,12)
\path(2475,507)(2475,12)
\path(2475,507)(2475,12)
\path(3825,597)(3825,12)
\path(3825,597)(3825,12)
\path(2145.000,5982.000)(2025.000,5952.000)(2145.000,5922.000)
\path(2025,5952)(2475,5952)
\path(2025,5952)(2475,5952)
\path(2355.000,5922.000)(2475.000,5952.000)(2355.000,5982.000)
\path(2595.000,6612.000)(2475.000,6582.000)(2595.000,6552.000)
\path(2475,6582)(3105,6582)
\path(2475,6582)(3105,6582)
\path(2985.000,6552.000)(3105.000,6582.000)(2985.000,6612.000)
\path(3225.000,7242.000)(3105.000,7212.000)(3225.000,7182.000)
\path(3105,7212)(3825,7212)
\path(3105,7212)(3825,7212)
\path(3705.000,7182.000)(3825.000,7212.000)(3705.000,7242.000)
\path(360,6537)(945,5727)
\path(360,6537)(945,5727)
\path(850.421,5806.717)(945.000,5727.000)(899.062,5841.846)
\path(405,1812)(408,1812)(415,1813)
	(427,1814)(444,1816)(468,1818)
	(496,1821)(528,1824)(563,1827)
	(599,1831)(634,1834)(668,1838)
	(700,1841)(731,1845)(759,1848)
	(784,1852)(808,1855)(831,1858)
	(851,1861)(871,1865)(889,1868)
	(908,1872)(929,1877)(950,1882)
	(971,1887)(992,1893)(1014,1899)
	(1035,1906)(1056,1913)(1077,1920)
	(1098,1928)(1119,1935)(1139,1943)
	(1159,1951)(1179,1960)(1197,1968)
	(1215,1976)(1233,1984)(1250,1992)
	(1268,1999)(1285,2008)(1302,2016)
	(1321,2025)(1339,2034)(1358,2043)
	(1378,2053)(1399,2063)(1419,2074)
	(1440,2085)(1461,2096)(1481,2108)
	(1502,2119)(1522,2130)(1541,2142)
	(1559,2153)(1578,2164)(1595,2176)
	(1613,2187)(1628,2197)(1643,2208)
	(1659,2219)(1675,2231)(1691,2243)
	(1708,2256)(1725,2269)(1741,2282)
	(1758,2296)(1775,2310)(1792,2324)
	(1809,2339)(1825,2353)(1841,2367)
	(1857,2382)(1872,2395)(1886,2409)
	(1900,2423)(1914,2436)(1928,2449)
	(1942,2464)(1957,2480)(1972,2496)
	(1988,2512)(2003,2529)(2019,2546)
	(2035,2564)(2050,2582)(2066,2601)
	(2081,2619)(2096,2637)(2110,2656)
	(2124,2674)(2137,2691)(2149,2708)
	(2161,2725)(2172,2741)(2183,2757)
	(2193,2773)(2203,2789)(2212,2806)
	(2222,2823)(2232,2841)(2241,2859)
	(2250,2878)(2259,2896)(2268,2916)
	(2277,2935)(2285,2954)(2293,2973)
	(2301,2991)(2308,3010)(2314,3028)
	(2321,3045)(2327,3062)(2333,3079)
	(2338,3097)(2344,3114)(2349,3133)
	(2355,3152)(2361,3173)(2368,3196)
	(2375,3221)(2382,3248)(2389,3276)
	(2397,3306)(2405,3335)(2412,3363)
	(2419,3388)(2424,3407)(2427,3421)
	(2429,3428)(2430,3432)
\path(405,5997)(408,5997)(415,5996)
	(426,5995)(443,5993)(465,5990)
	(491,5987)(520,5983)(550,5980)
	(580,5976)(609,5972)(637,5969)
	(663,5966)(686,5962)(708,5959)
	(729,5956)(748,5953)(767,5951)
	(785,5948)(803,5944)(822,5941)
	(842,5937)(861,5933)(882,5929)
	(902,5925)(923,5920)(944,5915)
	(966,5910)(987,5905)(1008,5899)
	(1029,5894)(1049,5888)(1068,5883)
	(1087,5877)(1105,5871)(1122,5866)
	(1139,5860)(1155,5854)(1171,5849)
	(1187,5843)(1203,5836)(1219,5830)
	(1236,5823)(1253,5815)(1270,5808)
	(1287,5800)(1304,5791)(1321,5783)
	(1338,5774)(1355,5765)(1371,5757)
	(1387,5748)(1402,5739)(1418,5730)
	(1433,5721)(1448,5712)(1462,5703)
	(1478,5693)(1493,5683)(1510,5672)
	(1526,5661)(1543,5650)(1561,5637)
	(1579,5625)(1596,5612)(1614,5600)
	(1632,5587)(1649,5574)(1665,5561)
	(1681,5549)(1697,5537)(1712,5525)
	(1726,5513)(1740,5502)(1754,5491)
	(1767,5479)(1781,5467)(1795,5455)
	(1808,5442)(1822,5429)(1836,5416)
	(1850,5402)(1864,5388)(1878,5375)
	(1891,5361)(1904,5347)(1917,5334)
	(1929,5320)(1940,5307)(1951,5295)
	(1962,5282)(1973,5269)(1984,5255)
	(1996,5241)(2007,5225)(2019,5209)
	(2032,5193)(2044,5176)(2056,5159)
	(2069,5141)(2081,5123)(2094,5105)
	(2106,5088)(2117,5071)(2128,5054)
	(2139,5038)(2150,5023)(2160,5007)
	(2169,4993)(2178,4979)(2188,4965)
	(2198,4950)(2208,4935)(2218,4919)
	(2228,4902)(2239,4885)(2249,4868)
	(2259,4850)(2270,4832)(2279,4814)
	(2289,4797)(2298,4779)(2307,4761)
	(2316,4743)(2324,4725)(2333,4707)
	(2340,4690)(2347,4673)(2354,4655)
	(2361,4635)(2369,4614)(2377,4591)
	(2386,4566)(2395,4539)(2405,4509)
	(2415,4478)(2425,4446)(2436,4413)
	(2446,4382)(2454,4353)(2462,4329)
	(2468,4310)(2472,4298)(2474,4290)(2475,4287)
\path(2475,4287)(2476,4287)(2479,4284)
	(2488,4278)(2501,4269)(2516,4258)
	(2533,4246)(2548,4235)(2562,4225)
	(2574,4215)(2584,4206)(2594,4198)
	(2602,4190)(2603,4189)(2611,4181)
	(2619,4171)(2628,4161)(2636,4151)
	(2645,4139)(2653,4127)(2661,4115)
	(2668,4103)(2675,4091)(2681,4078)
	(2687,4066)(2692,4055)(2693,4054)
	(2698,4042)(2702,4029)(2707,4016)
	(2712,4001)(2716,3986)(2720,3971)
	(2724,3955)(2728,3940)(2731,3925)
	(2733,3910)(2736,3896)(2737,3882)
	(2738,3882)(2739,3868)(2740,3854)
	(2741,3839)(2742,3824)(2742,3809)
	(2742,3793)(2741,3778)(2740,3763)
	(2738,3748)(2736,3735)(2733,3722)
	(2730,3710)(2730,3709)(2726,3698)
	(2722,3686)(2717,3674)(2711,3661)
	(2705,3649)(2698,3638)(2691,3626)
	(2683,3616)(2676,3606)(2669,3597)
	(2662,3589)(2655,3582)(2647,3574)
	(2638,3567)(2629,3559)(2619,3552)
	(2609,3546)(2599,3539)(2588,3533)
	(2578,3527)(2568,3521)(2558,3514)
	(2549,3509)(2539,3503)(2529,3497)
	(2517,3489)(2503,3480)(2488,3470)
	(2471,3459)(2456,3449)(2443,3440)
	(2434,3435)(2431,3432)(2430,3432)
\put(540,3027){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Inner Sphere}}}}}
\put(540,3792){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{1/5}$}}}}}
\put(3150,7347){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{1/4}$}}}}}
\put(2520,6717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{1/3}$}}}}}
\put(4860,1047){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{2/5}$}}}}}
\put(315,732){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Ekman Layer}}}}}
\put(0,6717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{1/2}$}}}}}
\put(2115,6132){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E^{2/7}$}}}}}
\end{picture}
}

